Wikidated 1.0: An Evolving Knowledge Graph Dataset of Wikidata's Revision History

Wikidata is the largest general-interest knowledge base that is openly available. It is collaboratively edited by thousands of volunteer editors and has thus evolved considerably since its inception in 2012. In this paper, we present Wikidated 1.0, a dataset of Wikidata's full revision history, which encodes changes between Wikidata revisions as sets of deletions and additions of RDF triples. To the best of our knowledge, it constitutes the first large dataset of an evolving knowledge graph, a recently emerging research subject in the Semantic Web community. We introduce the methodology for generating Wikidated 1.0 from dumps of Wikidata, discuss its implementation and limitations, and present statistical characteristics of the dataset.

==> figures/num-dels-per-triple.tex <==
\documentclass[tikz, class=llncs]{standalone}

\usepackage{pgfplots}
\usetikzlibrary{patterns}
\pgfplotsset{
    compat=1.17,
    legend style={font=\small},
    label style={font=\small},
    tick label style={font=\small},
    ybar legend/.style={ % Only one legend bar, from: https://tex.stackexchange.com/a/224677/75225
        legend image code/.code={
            \draw[##1,yshift=-0.4em] (0cm,0cm) rectangle (0.5em,1em);}},
}

\begin{document}
\definecolor{colorDeletions}{HTML}{D95F02}
\ifstandalone
    \begin{tikzpicture}
\else
    \begin{tikzpicture}[baseline, trim axis left]
\fi
    \begin{semilogyaxis}[
        ybar,
        scale only axis,
        width=\ifstandalone0.4\fi\textwidth,
        height=2.75cm,
        bar width=0.9cm,
        enlarge x limits=0.2,
        xlabel={Number of deletions of same triple\vphantom{[}},
        xtick={0,...,3},
        xticklabels={
            0\vphantom{[},
            1\vphantom{[},
            2--9\vphantom{[},
            $\geq$\,10\vphantom{[}
        },
        xtick pos=bottom,
        enlarge y limits={upper, value=0.2},
        ylabel={Frequency},
        ylabel near ticks,
        yticklabel pos=right,
        ytick style={draw=none},
        ymin=1,
        ymajorgrids,
        max space between ticks=15,
    ]
        \addplot[thick, draw=colorDeletions, fill=colorDeletions!33] coordinates {
            (0,12208588961)
            (1,1217826963)
            (2,8778075)
            (3,214630)
        };
        \draw[anchor=south, font=\footnotesize]
            (axis cs:0,12208588961) node {$1.2\!\cdot\!10^{10}$}
            (axis cs:1,1217826963) node {$1.2\!\cdot\!10^9$}
            (axis cs:2,8778075) node {$8.8\!\cdot\!10^6$}
            (axis cs:3,214630) node {$2.1\!\cdot\!10^5$}
        ;
    \end{semilogyaxis}
\end{tikzpicture}
\iffalse\end{tikzpicture}\fi % Workaround to not confuse Overleaf's syntax highlight.
\end{document}

==> figures/num-entities-revisions-over-time.tex <==
\documentclass[tikz]{standalone}

\usepackage{pgfplots}
\usetikzlibrary{pgfplots.dateplot}
\pgfplotsset{
    compat=1.17,
    legend style={font=\small},
    label style={font=\small},
    tick label style={font=\small},
    ybar legend/.style={ % Only one legend bar, from: https://tex.stackexchange.com/a/224677/75225
        legend image code/.code={
            \draw[##1,yshift=-0.4em] (0cm,0cm) rectangle (0.5em,1em);}},
}

\begin{document}
\definecolor{colorEntities}{HTML}{E7298A}
\definecolor{colorRevisions}{HTML}{7570B3}
\ifstandalone
    \begin{tikzpicture}
\else
    \begin{tikzpicture}[baseline, trim axis left, trim axis right]
\fi
    \begin{axis}[
        scale only axis,
        set layers,
        width=\ifstandalone0.4\fi\textwidth,
        height=2.75cm,
        date coordinates in=x,
        enlargelimits=0.05,
        xmin=2012-01-01,
        xmax=2020-01-01,
        axis x line=none,
        ymin=0,
        ymax=1.5e9,
        axis y line*=right,
        ylabel={Number of revisions\\in billions},
        ylabel style={align=center},
        ytick={0,3e8,6e8,9e8,1.2e9,1.5e9},
        yticklabels={0,0.3,0.6,0.9,1.2,1.5},
        major y tick style={draw=none},
        minor y tick num=2,
        scaled y ticks=false,
    ]
        \addplot[colorRevisions, densely dashed, thick, mark=*, mark options={solid, fill=colorRevisions!50}] coordinates {
            (2012-01-01,2828229)
            (2013-01-01,94681367)
            (2014-01-01,180330581)
            (2015-01-01,280766284)
            (2016-01-01,413809442)
            (2017-01-01,603637286)
            (2018-01-01,810294194)
            (2019-01-01,1070094680)
            (2020-01-01,1311636649)
        };
        \label{plot_revisions}
    \end{axis}
    \begin{axis}[
        scale only axis,
        set layers,
        width=\ifstandalone0.4\fi\textwidth,
        height=2.75cm,
        date coordinates in=x,
        enlargelimits=0.05,
        xmin=2012-01-01,
        xmax=2020-01-01,
        xtick={2012-01-01,2013-01-01,2014-01-01,2015-01-01,2016-01-01,2017-01-01,2018-01-01,2019-01-01,2020-01-01},
        xticklabels={2012\vphantom{$\geq$},,2014\vphantom{$\geq$},,2016\vphantom{$\geq$},,2018\vphantom{$\geq$},,2020\vphantom{$\geq$}},
        xtick pos=bottom,
        xtick align=outside,
        xlabel={End of year\vphantom{p}},
        grid=major,
        ymin=0,
        ymax=1e8,
        axis y line*=left,
        ylabel={Number of entities\\in millions},
        ylabel style={align=center},
        ylabel shift=-0.05cm,
        ytick={0,2e7,4e7,6e7,8e7,1e8},
        yticklabels={0,20,40,60,80,100},
        major y tick style={draw=none},
        minor y tick num=3,
        scaled y ticks=false,
        legend cell align={left},
        legend style={at={(0.08,0.96)}, anchor=north west},
    ]
        \addplot[colorEntities, solid, thick, mark=triangle*, mark options={fill=colorEntities!50}] coordinates {
            (2012-01-01,2031106)
            (2013-01-01,13990804)
            (2014-01-01,16768626)
            (2015-01-01,19784537)
            (2016-01-01,25433838)
            (2017-01-01,43530247)
            (2018-01-01,55402670)
            (2019-01-01,74731553)
            (2020-01-01,94543677)
        };
        \addlegendentry{Entities}
        \addlegendimage{/pgfplots/refstyle=plot_revisions}
        \addlegendentry{Revisions}
    \end{axis}
\end{tikzpicture}
\iffalse\end{tikzpicture}\fi % Workaround to not confuse Overleaf's syntax highlight.
\end{document}

==> figures/num-revisions-per-entity.tex <==
\documentclass[tikz, class=llncs]{standalone}

\usepackage{pgfplots}
\pgfplotsset{
    compat=1.17,
    legend style={font=\small},
    label style={font=\small},
    tick label style={font=\small},
    ybar legend/.style={ % Only one legend bar, from: https://tex.stackexchange.com/a/224677/75225
        legend image code/.code={
            \draw[##1,yshift=-0.4em] (0cm,0cm) rectangle (0.5em,1em);}},
}

\begin{document}
\definecolor{colorRevisions}{HTML}{7570B3}
\ifstandalone
    \begin{tikzpicture}
\else
    \begin{tikzpicture}[baseline, trim axis left]
\fi
    \begin{axis}[
        ybar,
        scale only axis,
        width=\ifstandalone0.4\fi\textwidth,
        height=2.75cm,
        bar width=0.9cm,
        point meta={y*100},
        enlarge x limits=0.2,
        xlabel={Number of revisions per entity},
        xtick={0,...,4},
        xticklabels={
            1\vphantom{$\geq$},
            2--9\vphantom{$\geq$},
            10--99\vphantom{$\geq$},
            $\geq$\,100,
        },
        xtick pos=bottom,
        xtick align=outside,
        enlarge y limits={upper, value=0.2},
        ylabel={Relative frequency},
        ylabel near ticks,
        yticklabel pos=right,
        ytick style={draw=none},
        ymin=0,
        yticklabel={\pgfmathparse{\tick*100}\pgfmathprintnumber{\pgfmathresult}\%},
        ymajorgrids,
        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta\%},
        nodes near coords style={font=\footnotesize},
    ]
        \addplot[thick, draw=colorRevisions, fill=colorRevisions!33] coordinates {
            (0,0.025)
            (1,0.572)
            (2,0.394)
            (3,0.010)
        };
    \end{axis}
\end{tikzpicture}
\iffalse\end{tikzpicture}\fi % Workaround to not confuse Overleaf's syntax highlight.
\end{document}

==> figures/num-triple-adds-dels-per-revision.tex <==
\documentclass[tikz, class=llncs]{standalone}

\usepackage{pgfplots}
\usetikzlibrary{patterns}
\pgfplotsset{
    compat=1.17,
    legend style={font=\small},
    label style={font=\small},
    tick label style={font=\small},
    ybar legend/.style={ % Only one legend bar, from: https://tex.stackexchange.com/a/224677/75225
        legend image code/.code={
            \draw[##1,yshift=-0.4em] (0cm,0cm) rectangle (0.5em,1em);}},
}

\begin{document}
\definecolor{colorDeletions}{HTML}{D95F02}
\definecolor{colorAdditions}{HTML}{1B9E77}
\ifstandalone
    \begin{tikzpicture}
\else
    \begin{tikzpicture}[baseline, trim axis left]
\fi
    \begin{axis}[
        ybar,
        scale only axis,
        width=\ifstandalone0.4\fi\textwidth,
        height=2.75cm,
        bar width=0.45cm,
        point meta={y*100},
        enlarge x limits=0.2,
        xlabel={Triple additions/deletions per rev.},
        xtick={0,...,3},
        xticklabels={
            0\vphantom{y},
            1\vphantom{y},
            2--9\vphantom{y},
            $\geq$\,10\vphantom{y}
        },
        xtick pos=bottom,
        enlarge y limits={upper, value=0.2},
        ylabel={Relative frequency},
        ylabel near ticks,
        yticklabel pos=right,
        ymin=0,
        yticklabel={\pgfmathparse{\tick*100}\pgfmathprintnumber{\pgfmathresult}\%},
        ytick style={draw=none},
        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta\%},
        nodes near coords style={font=\footnotesize},
        ymajorgrids,
        legend entries={Additions, Deletions},
        legend pos=north east,
        legend cell align={left},
    ]
        \addplot[thick, draw=colorAdditions, preaction={fill=colorAdditions!33}, pattern=crosshatch dots, pattern color=colorAdditions] coordinates {
            (0,0.04)
            (1,0.46)
            (2,0.39)
            (3,0.11)
        };
        \addplot[thick, draw=colorDeletions, fill=colorDeletions!32] coordinates {
            (0,0.80)
            (1,0.11)
            (2,0.08)
            (3,0.01)
        };
    \end{axis}
\end{tikzpicture}
\iffalse\end{tikzpicture}\fi % Workaround to not confuse Overleaf's syntax highlight.
\end{document}

==> figures/time-between-revisions.tex <==
\documentclass[tikz, class=llncs]{standalone}

\usepackage{pgfplots}
\pgfplotsset{
    compat=1.17,
    legend style={font=\small},
    label style={font=\small},
    tick label style={font=\small},
    ybar legend/.style={ % Only one legend bar, from: https://tex.stackexchange.com/a/224677/75225
        legend image code/.code={
            \draw[##1,yshift=-0.4em] (0cm,0cm) rectangle (0.5em,1em);}},
}

\begin{document}
\definecolor{colorRevisions}{HTML}{7570B3}
\ifstandalone
    \begin{tikzpicture}
\else
    \begin{tikzpicture}[baseline, trim axis left]
\fi
    \begin{axis}[
        scale only axis,
        width=\ifstandalone0.55\fi\textwidth,
        height=2.75cm,
        bar width=0.9cm,
        enlarge x limits=0.04,
        xlabel={Time between consecutive revs. of same entity\vphantom{/}},
        xtick={0,...,8},
        xticklabels={
            0,
            1\,s,
            1\,min,
            1\,h,
            1\,d,
            7\,d,
            30\,d,
            1\,yr,
            $\infty$\vphantom{1y},
        },
        xtick pos=bottom,
        xtick align=outside,
        enlarge y limits={upper, value=0.2},
        ylabel={Relative frequency},
        ymin=0,
        yticklabel={\pgfmathparse{\tick*100}\pgfmathprintnumber{\pgfmathresult}\%},
        ytick style={draw=none},
        ymajorgrids,
    ]
        \addplot[ybar interval, thick, draw=colorRevisions, fill=colorRevisions!33] coordinates {
            (0,0.1678)
            (1,0.1315)
            (2,0.0313)
            (3,0.0546)
            (4,0.0751)
            (5,0.1470)
            (6,0.3535)
            (7,0.0393)
            (8,0.0393)
        };
        \draw[anchor=south, font=\footnotesize]
            (axis cs: 0.5,0.1678) node {16.8\%\ }
            (axis cs: 1.5,0.1315) node {\ 13.2\%}
            (axis cs: 2.5,0.0313) node {3.1\%}
            (axis cs: 3.5,0.0546) node {5.5\%}
            (axis cs: 4.5,0.0751) node {7.5\%}
            (axis cs: 5.5,0.1470) node {14.7\%\ \ }
            (axis cs: 6.5,0.3535) node {35.3\%}
            (axis cs: 7.5,0.0393) node {3.9\%}
        ;
    \end{axis}
\end{tikzpicture}
\iffalse\end{tikzpicture}\fi % Workaround to not confuse Overleaf's syntax highlight.
\end{document}

==> figures/time-until-triple-add-del.tex <==
\documentclass[tikz, class=llncs]{standalone}

\usepackage{pgfplots}
\usetikzlibrary{patterns}
\pgfplotsset{
    compat=1.17,
    legend style={font=\small},
    label style={font=\small},
    tick label style={font=\small},
    ybar legend/.style={ % Only one legend bar, from: https://tex.stackexchange.com/a/224677/75225
        legend image code/.code={
            \draw[##1,yshift=-0.4em] (0cm,0cm) rectangle (0.5em,1em);}},
}

\begin{document}
\definecolor{colorDeletions}{HTML}{D95F02}
\definecolor{colorAdditions}{HTML}{1B9E77}
\ifstandalone
    \begin{tikzpicture}
\else
    \begin{tikzpicture}[baseline, trim axis left]
\fi
    \begin{axis}[
        ybar,
        scale only axis,
        width=\ifstandalone0.55\fi\textwidth,
        height=2.75cm,
        bar width=0.5cm,
        point meta={y*100},
        enlarge x limits=0.15,
        xlabel={Time until triple is first added/deleted in days},
        xtick={0,...,4},
        xticklabels={{$[0,1]$},{$(\cdot,30]$},{$(\cdot,180]$},{$(\cdot,365]$},{$(\cdot,\infty)$}},
        xtick pos=bottom,
        enlarge y limits={upper, value=0.2},
        ylabel={Relative frequency},
        ymin=0,
        yticklabel={\pgfmathparse{\tick*100}\pgfmathprintnumber{\pgfmathresult}\%},
        ytick style={draw=none},
        max space between ticks=15,
        ymajorgrids,
        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta\%},
        nodes near coords style={font=\footnotesize},
        legend entries={First addition, First deletion},
        legend style={at={(0.5,0.97)}, anchor=north},
        legend cell align={left},
    ]
        \addplot[thick, draw=colorAdditions, preaction={fill=colorAdditions!33}, pattern=crosshatch dots, pattern color=colorAdditions] coordinates {
            (0,0.48)
            (1,0.07)
            (2,0.08)
            (3,0.09)
            (4,0.29)
        };
        \addplot[thick, draw=colorDeletions, fill=colorDeletions!32] coordinates {
            (0,0.07)
            (1,0.13)
            (2,0.25)
            (3,0.16)
            (4,0.40)
        };
    \end{axis}
\end{tikzpicture}
\iffalse\end{tikzpicture}\fi % Workaround to not confuse Overleaf's syntax highlight.
\end{document}
